Constant factor FPT approximation for capacitated k-median

Capacitated k-median is one of the few outstanding optimization problems for which the existence of a polynomial time constant factor approximation algorithm remains an open problem. In a series of recent papers algorithms producing solutions violating either the number of facilities or the capacity by a multiplicative factor were obtained. However, to produce solutions without violations appears to be hard and potentially requires different algorithmic techniques. Notably, if parameterized by the number of facilities $k$, the problem is also $W[2]$ hard, making the existence of an exact FPT algorithm unlikely. In this work we provide an FPT-time constant factor approximation algorithm preserving both cardinality and capacity of the facilities. The algorithm runs in time $2^{\mathcal{O}(k\log k)}n^{\mathcal{O}(1)}$ and achieves an approximation ratio of $7+\varepsilon$.

==> figures/dynamic.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{backgrounds,patterns,calc}

\begin{document}
\tikzset{every picture/.style={draw=lightgray,thick}}
\begin{tikzpicture}[
        every node/.style={draw=darkgray!70,circle,fill=darkgray!70,inner sep=.3pt},
        every label/.append style={rectangle,text=black, font=\large}]


    \tikzstyle{ghost}=[draw=none,fill=none,outer sep=0,inner sep=0,text=darkgray!70];
    \tikzstyle{cli}=[darkgray!70,circle,inner sep=1pt];
    \tikzstyle{fac}=[darkgray!70,rectangle,inner sep=1.2pt];


    \node (r) at (0,0) {};
    \node[ghost] (r1) at (-1.5, -1) {};
    \node[ghost] (l11) at (-2,-2) {};
    \node[ghost] (l12) at (-1, -2) {};

    \node[ghost] (r2) at (1.5, -1) {};
    \node[ghost] (l21) at (1, -2) {};
    \node[ghost] (l22) at (2, -2) {};

    \draw[fill=lightgray!30] (r1.center) -- (l11.center) -- (l12.center)
    -- cycle;
    \node[ghost] at (-1.5,-1.7) {\(t_1\)};
    \draw[fill=lightgray!30] (r2.center) -- (l21.center) -- (l22.center)
    -- cycle;
    \node[ghost] at (1.5,-1.7) {\(t_2\)};

    \draw (r) -- node[midway,left,ghost] {\(e_{t_1}\)} (r1.center);
    \draw (r) -- node[midway,right,ghost] {\(e_{t_2}\)} (r2.center);

    \node (p) at (-.2,1) {}; \draw[thick, lightgray] (p) --
        node[midway,right,ghost] {\(e_t\)} (r.center);

    \node[thin,draw=none,rectangle,fill=none,font=\tiny] at (0,-.3) {\(\langle k', b\rangle\)};
    \node[thin,draw=none,rectangle,fill=none,font=\tiny] at (-1,-1.1) {\(\langle k'_1, b_1\rangle\)};
    \node[thin,draw=none,rectangle,fill=none,font=\tiny] at (1,-1.1) {\(\langle k'_2, b_2\rangle\)};
\end{tikzpicture}
\end{document}

==> figures/subtree.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{backgrounds,patterns,calc}

\begin{document}
\begin{tikzpicture}[
        every node/.style={draw=darkgray!70,circle,fill=darkgray!70,inner sep=.3pt},
        every label/.append style={rectangle,text=black, font=\tiny}]

    \tikzstyle{ghost}=[draw=none,fill=none,outer sep=0,inner sep=0,text=darkgray!80];
    \tikzstyle{cli}=[darkgray!70,circle,inner sep=1pt];
    \tikzstyle{fac}=[darkgray!70,rectangle,inner sep=1.2pt];
    \node[ghost] (r) at (0, 0) {};
    \node[ghost] (l1) at (-1, -2) {};
    \node[ghost] (l2) at (1, -2) {};

    \fill[draw=lightgray,thick,fill=lightgray!30] (r.center) -- (l1.center) -- (l2.center)
        -- cycle;

    \node (p) at (-.2,1) {}; \draw[thick, lightgray] (p) --
        node[midway,right,ghost] {\(e_t\)} (r.center);

    \node[cli] at (-.78, -1.9) {};
    \node[cli] at (-.63, -1.9) {};
    \node[cli] at (.12,  -1.9) {};
    \node[cli] at (.87,  -1.9) {};

    \node[fac] at (-.46, -1.9) {};
    \node[fac] at (-.1,  -1.9) {};
    \node[fac] at (.6,   -1.9) {};

    \node[ghost] at (0,-1.2) {\(t\)};

\end{tikzpicture}
\end{document}

==> figures/triangle.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{backgrounds,patterns,calc}

\begin{document}
\def\biglen{20cm}
\tikzset{
	half plane/.style={ to path={
			 ($(\tikztostart)!.5!(\tikztotarget)!#1!(\tikztotarget)!\biglen!90:(\tikztotarget)$)
		-- ($(\tikztostart)!.5!(\tikztotarget)!#1!(\tikztotarget)!\biglen!-90:(\tikztotarget)$)
		-- ([turn]0,2*\biglen) -- ([turn]0,2*\biglen) -- cycle}},
	half plane/.default={1pt}
}

\begin{tikzpicture}[
		every node/.style={draw,circle,fill=darkgray,inner sep=.3pt},
		every label/.append style={rectangle, font=\tiny}]

	\tikzstyle{lab}=[rectangle,draw=none,fill=none,inner sep=0,outer sep=0,font=\tiny];

	\node[label={right:\(s^c\)}] (sc) at (2, 1) {};
	\node[label={left:\(s^{f_c}\)}] (sf) at (-.3, .2) {};

	\node[label={above:\(f_c\)}] (f) at (.3,1.2) {};
	\node[label={above:\(c\)}] (c) at (1.2,1.4) {};


	\clip (-1.2, -.3) rectangle (2.8, 1.8);
	\begin{scope}
		\path[clip] (sc) to[half plane] (sf);
		\pgfmathsetmacro{\randhue}{rnd};
        \definecolor{randcolor}{hsb}{\randhue,.5,1};
		\fill[randcolor,opacity=.2] (sf) circle (4*\biglen);
	\end{scope}
	\begin{scope}
		\path[clip] (sf) to[half plane] (sc);
		\pgfmathsetmacro{\randhue}{rnd};
        \definecolor{randcolor}{hsb}{\randhue,.5,1};
		\fill[randcolor,opacity=.2] (sc) circle (4*\biglen);
	\end{scope}

	\draw[dashed] (c) -- (f);
	\draw[dotted] (c) -- (sc);
	\draw[dotted] (f) -- (sf);

\end{tikzpicture}
\end{document}

==> figures/voronoi.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{backgrounds,patterns,3d}
\usetikzlibrary{calc}

\usepackage{xinttools}



\begin{document}
\def\biglen{20cm} % playing role of infinity (should be < .25\maxdimen)
% define the "half plane" to be clipped (#1 = half the distance between cells)
\tikzset{
	half plane/.style={ to path={
			 ($(\tikztostart)!.5!(\tikztotarget)!#1!(\tikztotarget)!\biglen!90:(\tikztotarget)$)
		-- ($(\tikztostart)!.5!(\tikztotarget)!#1!(\tikztotarget)!\biglen!-90:(\tikztotarget)$)
		-- ([turn]0,2*\biglen) -- ([turn]0,2*\biglen) -- cycle}},
	half plane/.default={1pt}
}




\def\maxxy{7} % random points are in [-\maxxy,\maxxy]x[-\maxxy,\maxxy]
\begin{tikzpicture}[x={(-0.5cm,-0.5cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},
				every node/.style={draw,circle,fill=darkgray,inner sep=2pt},
				every label/.append style={rectangle, font=\Large}]
		\tikzstyle{fac}=[draw,circle,fill=lightgray,inner sep=1pt]
		\tikzstyle{layer}=[lightgray,thick,fill=gray!30,rounded corners=20pt]
		\tikzstyle{dim}=[draw=black!50,pattern color=black!50];

      % \DoubleDistance takes the distance of the double line of the question
    \def\DoubleDistance{45pt}

    % \DoubleDistance is converted to a radius and stored in \dsRadius
    \pgfmathsetlengthmacro\dsRadius{\DoubleDistance/2}

    % Macro \dsPrev returns the predecessor of the number given in #1
    \newcommand*{\dsPrev}[1]{\the\numexpr(#1)-1\relax}

		

    \begin{scope}[canvas is yx plane at z=1, transform shape]
        \path
            \foreach [
                var=\point,
                count=\i,
            ] in {
                (-3.5,0.5), (-3,2.5), (-1,3.5), (1.5,3), (4,3.5), (5,2.5), (5,0.5),
          (2.5,-2), (0,-0.5), (-3,-2), (-3.5,0.5)
            } {
                \point coordinate (dsM\i)
            }
            % Remember number of points in \dsN
            \pgfextra{\global\let\dsN\i}%
            %
            % Define points of the end lines
            ($(dsM1)!\dsRadius!-90:(dsM2)$) coordinate (dsM1r)
            ($(dsM1)!\dsRadius!90:(dsM2)$) coordinate (dsM1l)
            ($(dsM\dsN)!\dsRadius!90:(dsM\dsPrev\dsN)$) coordinate (dsM\dsN r)
            ($(dsM\dsN)!\dsRadius!-90:(dsM\dsPrev\dsN)$) coordinate (dsM\dsN l)
            % Define other points of the outer shape
            \foreach \i in {3, ..., \dsN} {
                    let \n2 = {\i},
                            \n1 = {\dsPrev\i},
                            \n0 = {\dsPrev{\dsPrev\i}},
                            \p0 = (dsM\n0),
                            \p1 = (dsM\n1),
                            \p2 = (dsM\n2),
                            \n{a} = {(atan2(\y2-\y1, \x2-\x1) - atan2(\y1-\y0, \x1-\x0))/2}
                    in
                            ($(\p1)!\dsRadius!-90-\n{a}:(\p2)$) coordinate (dsM\n1r)
                            ($(\p1)!\dsRadius!90-\n{a}:(\p2)$) coordinate (dsM\n1l)
            }
        ;
        \filldraw[
              fill=black!10,
              draw=black,
              very thin,
              variable=\i,
              smooth,
              tension=.7
        ]
          % mark the middle points
        plot[
            samples at={1, ..., \dsN},
            mark options=black,
        ] (dsM\i)
            -- cycle
        ;

        \def\pts{(-1, 1), (-1.7, 1.9), (-1.9, -1), (-2.5, 0.3), (0.5, 1.2),
            (1.5, -0.8), (1.9, 2), (2.5, .4), (3.5, 1.6), (4, 0)};

        \foreach [var=\point] in \pts {
            \node at \point {};
        };

        \foreach [var=\px] in \pts {
            \foreach [var=\py] in \pts {
                \draw[thin,darkgray,opacity=.2] \px -- \py;
            };
        };

        \node[draw=none] (f) at (-1,1) {};

    \end{scope}

    \begin{scope}[canvas is yx plane at z=-1, transform shape]
        \path
            \foreach [
                var=\point,
                count=\i,
            ] in {
                (-3.5,0.5), (-3,2.5), (-1,3.5), (1.5,3), (4,3.5), (5,2.5), (5,0.5),
          (2.5,-2), (0,-0.5), (-3,-2), (-3.5,0.5)
            } {
                \point coordinate (dsM\i)
            }
            % Remember number of points in \dsN
            \pgfextra{\global\let\dsN\i}%
            %
            % Define points of the end lines
            ($(dsM1)!\dsRadius!-90:(dsM2)$) coordinate (dsM1r)
            ($(dsM1)!\dsRadius!90:(dsM2)$) coordinate (dsM1l)
            ($(dsM\dsN)!\dsRadius!90:(dsM\dsPrev\dsN)$) coordinate (dsM\dsN r)
            ($(dsM\dsN)!\dsRadius!-90:(dsM\dsPrev\dsN)$) coordinate (dsM\dsN l)
            % Define other points of the outer shape
            \foreach \i in {3, ..., \dsN} {
                    let \n2 = {\i},
                            \n1 = {\dsPrev\i},
                            \n0 = {\dsPrev{\dsPrev\i}},
                            \p0 = (dsM\n0),
                            \p1 = (dsM\n1),
                            \p2 = (dsM\n2),
                            \n{a} = {(atan2(\y2-\y1, \x2-\x1) - atan2(\y1-\y0, \x1-\x0))/2}
                    in
                            ($(\p1)!\dsRadius!-90-\n{a}:(\p2)$) coordinate (dsM\n1r)
                            ($(\p1)!\dsRadius!90-\n{a}:(\p2)$) coordinate (dsM\n1l)
            }
        ;
        % clip path
        \clip[variable=\i, smooth, tension=.7]
            plot[samples at={1, ..., \dsN}] (dsM\i)
            -- cycle
        ;


        \def\pts{(-1, 1), (-1.7, 1.9), (-1.9, -1), (-2.5, 0.3), (0.5, 1.2), (1.5,
            -0.8), (1.9, 2), (2.5, .4), (3.5, 1.6), (4, 0)};

        % draw the points and their cells
        \xintForpair #1#2 in \pts \do{
            \edef\pta{#1,#2}
            \begin{scope}
                \xintForpair \#3#4 in \pts \do{
                    \edef\ptb{#3,#4}
                    \ifx\pta\ptb\relax % check if (\pta) == (\ptb) ?
                        \tikzstyle{myclip}=[];
                    \else
                        \tikzstyle{myclip}=[clip];
                    \fi;
                    \path[myclip] (#3,#4) to[half plane] (#1,#2);
                };
                \clip (-\maxxy,-\maxxy) rectangle (\maxxy,\maxxy); % last clip
                \pgfmathsetmacro{\randhue}{rnd};
                \definecolor{randcolor}{hsb}{\randhue,.5,1};
                \fill[randcolor,opacity=.2] (#1,#2) circle (4*\biglen); % fill the cell with random color
                % \fill[draw=darkgray,very thick] (#1,#2) circle (1.4pt); % and draw the point
            \end{scope}
        };

        \node[fac] (f1) at (-1.2,1.2) {};
        \node[fac] (f2) at (-.8,1.4) {};
        \node[fac] (f3) at (-.7,1) {};
        \node[fac] (f4) at (-.65,.6) {};
        \node[fac] (f5) at (-.55,.2) {};
        \node[fac] (f6) at (-1.1,.4) {};
        \node[fac] (f7) at (-1,.75) {};

    \end{scope}

    \draw[lightgray,thin,dashed] (f) -- (f1);
    \draw[lightgray,thin,dashed] (f) -- (f2);
    \draw[lightgray,thin,dashed] (f) -- (f3);
    \draw[lightgray,thin,dashed] (f) -- (f4);
    \draw[lightgray,thin,dashed] (f) -- (f5);
    \draw[lightgray,thin,dashed] (f) -- (f6);
    \draw[lightgray,thin,dashed] (f) -- (f7);


\end{tikzpicture}
\end{document}
